Designing Statistical Language Learners: Experiments on Noun Compounds

The goal of this thesis is to advance the exploration of the statistical language learning design space. In pursuit of that goal, the thesis makes two main theoretical contributions: (i) it identifies a new class of designs by specifying an architecture for natural language analysis in which probabilities are given to semantic forms rather than to more superficial linguistic elements; and (ii) it explores the development of a mathematical theory to predict the expected accuracy of statistical language learning systems in terms of the volume of data used to train them. The theoretical work is illustrated by applying statistical language learning designs to the analysis of noun compounds. Both syntactic and semantic analysis of noun compounds are attempted using the proposed architecture. Empirical comparisons demonstrate that the proposed syntactic model is significantly better than those previously suggested, approaching the performance of human judges on the same task, and that the proposed semantic model, the first statistical approach to this problem, exhibits significantly better accuracy than the baseline strategy. These results suggest that the new class of designs identified is a promising one. The experiments also serve to highlight the need for a widely applicable theory of data requirements.

==> figures/cy_2ways.tex <==

% LaTeX picture depicting a comparison 
% between dependency and adjacency analyses
% of three word compound nouns
% Difference lies in the associations that they compare

% Copyright:
% Association for Computational Linguistics, 1995
% They give Mark Lauer permission to include
% in other works if appropriately acknowledged

\begin{picture}(300,100)
\put(200,0){
\begin{picture}(100,100)
\put(0,0){\framebox(100,100){}}
\put(50,60){
   \makebox(0,0){
      \large $N_1$ \hspace{10pt} 
      \large $N_2$ \hspace{10pt} 
      \large $N_3$
   }
}
\put(50,10){
   \makebox(0,0){Dependency}
}
\put(15, 70){
   \begin{picture}(40, 30)(-5,0)
     \put(15,20){\makebox(0,0){\bf L}}
     \put(0,10){\vector(0,-1){10}}
     \put(30,10){\vector(0,-1){10}}
     \put(0,10){\line(1,0){30}}
   \end{picture}
}
\put(15, 20){
   \begin{picture}(70, 30)(-5,0)
      \put(30,10){\makebox(0,0){\bf R}}
      \put(0,20){\vector(0,1){10}}
      \put(60,20){\vector(0,1){10}}
      \put(0,20){\line(1,0){60}}
   \end{picture}
}
\end{picture}
}

\put(120, 20){
   \shortstack{\em Prefer \\ \em left-branching \\ \em iff \\
       \em L is more \\ \em acceptable \\ \em than R }
}

\put(0,0){
\begin{picture}(100,100)
\put(0,0){\framebox(100,100){}}
\put(50,60){
   \makebox(0,0){
      \large $N_1$ \hspace{10pt} 
      \large $N_2$ \hspace{10pt} 
      \large $N_3$
   }
}
\put(50,10){
   \makebox(0,0){Adjacency}
}
\put(15, 70){
   \begin{picture}(40, 30)(-5,0)
     \put(15,20){\makebox(0,0){\bf L}}
     \put(0,10){\vector(0,-1){10}}
     \put(30,10){\vector(0,-1){10}}
     \put(0,10){\line(1,0){30}}
   \end{picture}
}
\put(45, 20){
   \begin{picture}(40, 30)(-5,0)
      \put(15,10){\makebox(0,0){\bf R}}
      \put(0,20){\vector(0,1){10}}
      \put(30,20){\vector(0,1){10}}
      \put(0,20){\line(1,0){30}}
   \end{picture}
}
\end{picture}
}
\end{picture}




==> figures/cy_dva.tex <==
 
% Accuracy of dependency and adjacency model  
% for various training schemes: 
% gulca[12345xlc][da]a.res  

% Copyright:
% Association for Computational Linguistics, 1995
% They give Mark Lauer permission to include
% in other works if appropriately acknowledged
  
% GNUPLOT: LaTeX picture  
\setlength{\unitlength}{0.240900pt}  
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi  
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%  
\begin{picture}(1500,600)(0,0)  
\font\gnuplot=cmr10 at 10pt  
\gnuplot  
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%  
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}  
\put(198,113){\makebox(0,0)[r]{50}}  
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}  
\put(220.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}  
\put(198,179){\makebox(0,0)[r]{55}}  
\put(1416.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}  
\put(220.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}  
\put(198,246){\makebox(0,0)[r]{60}}  
\put(1416.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}  
\put(220.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}  
\put(198,312){\makebox(0,0)[r]{65}}  
\put(1416.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}  
\put(220.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}  
\put(198,378){\makebox(0,0)[r]{70}}  
\put(1416.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}  
\put(220.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}  
\put(198,444){\makebox(0,0)[r]{75}}  
\put(1416.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}  
\put(220.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}  
\put(198,511){\makebox(0,0)[r]{80}}  
\put(1416.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}  
\put(220.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}  
\put(198,577){\makebox(0,0)[r]{85}}  
\put(1416.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}  
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}  
\put(220.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}  
\put(314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}  
\put(314,68){\makebox(0,0){Pattern}}  
\put(314.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}  
\put(501.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}  
\put(501,68){\makebox(0,0){2}}  
\put(501.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}  
\put(594.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}  
\put(594,68){\makebox(0,0){3}}  
\put(594.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}  
\put(688.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}  
\put(688,68){\makebox(0,0){4}}  
\put(688.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}  
\put(781.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}  
\put(781,68){\makebox(0,0){5}}  
\put(781.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}  
\put(968.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}  
\put(968,68){\makebox(0,0){10}}  
\put(968.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}  
\put(1155.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}  
\put(1155,68){\makebox(0,0){50}}  
\put(1155.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}  
\put(1342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}  
\put(1342,68){\makebox(0,0){100}}  
\put(1342.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}  
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}  
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{111.778pt}}  
\put(220.0,577.0){\rule[-0.200pt]{292.934pt}{0.400pt}}  
\put(45,345){\makebox(0,0){\shortstack{Accuracy\\(\%)}}}  
\put(828,-22){\makebox(0,0){Training scheme (integers denote window widths)}}  
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{111.778pt}}  
\put(1306,512){\makebox(0,0)[r]{Dependency Model}}  
\put(1328.0,512.0){\rule[-0.200pt]{15.899pt}{0.400pt}}  
\put(314,477){\usebox{\plotpoint}}  
\multiput(314.00,475.92)(5.971,-0.494){29}{\rule{4.775pt}{0.119pt}}  
\multiput(314.00,476.17)(177.089,-16.000){2}{\rule{2.387pt}{0.400pt}}  
\multiput(501.00,459.92)(2.783,-0.495){31}{\rule{2.288pt}{0.119pt}}  
\multiput(501.00,460.17)(88.251,-17.000){2}{\rule{1.144pt}{0.400pt}}  
\multiput(594.00,442.92)(1.756,-0.497){51}{\rule{1.493pt}{0.120pt}}  
\multiput(594.00,443.17)(90.902,-27.000){2}{\rule{0.746pt}{0.400pt}}  
\multiput(688.00,415.92)(2.243,-0.496){39}{\rule{1.871pt}{0.119pt}}  
\multiput(688.00,416.17)(89.116,-21.000){2}{\rule{0.936pt}{0.400pt}}  
\multiput(781.00,394.92)(3.375,-0.497){53}{\rule{2.771pt}{0.120pt}}  
\multiput(781.00,395.17)(181.248,-28.000){2}{\rule{1.386pt}{0.400pt}}  
\multiput(968.00,366.92)(8.798,-0.492){19}{\rule{6.900pt}{0.118pt}}  
\multiput(968.00,367.17)(172.679,-11.000){2}{\rule{3.450pt}{0.400pt}}  
\put(1350,512){\circle*{18}}  
\put(314,477){\circle*{18}}  
\put(501,461){\circle*{18}}  
\put(594,444){\circle*{18}}  
\put(688,417){\circle*{18}}  
\put(781,396){\circle*{18}}  
\put(968,368){\circle*{18}}  
\put(1155,357){\circle*{18}}  
\put(1342,357){\circle*{18}}  
\put(1155.0,357.0){\rule[-0.200pt]{45.048pt}{0.400pt}}  
\put(1306,467){\makebox(0,0)[r]{Adjacency Model}}  
\put(1328.0,467.0){\rule[-0.200pt]{15.899pt}{0.400pt}}  
\put(314,363){\usebox{\plotpoint}}  
\multiput(501.00,361.92)(0.505,-0.499){181}{\rule{0.504pt}{0.120pt}}  
\multiput(501.00,362.17)(91.953,-92.000){2}{\rule{0.252pt}{0.400pt}}  
\multiput(594.00,269.92)(4.411,-0.492){19}{\rule{3.518pt}{0.118pt}}  
\multiput(594.00,270.17)(86.698,-11.000){2}{\rule{1.759pt}{0.400pt}}  
\multiput(688.00,260.59)(10.283,0.477){7}{\rule{7.540pt}{0.115pt}}  
\multiput(688.00,259.17)(77.350,5.000){2}{\rule{3.770pt}{0.400pt}}  
\multiput(781.00,263.92)(1.077,-0.499){171}{\rule{0.960pt}{0.120pt}}  
\multiput(781.00,264.17)(185.008,-87.000){2}{\rule{0.480pt}{0.400pt}}  
\multiput(968.00,176.92)(1.443,-0.499){127}{\rule{1.251pt}{0.120pt}}  
\multiput(968.00,177.17)(184.404,-65.000){2}{\rule{0.625pt}{0.400pt}}  
\put(314.0,363.0){\rule[-0.200pt]{45.048pt}{0.400pt}}  
\put(1350,467){\circle{18}}  
\put(314,363){\circle{18}}  
\put(501,363){\circle{18}}  
\put(594,271){\circle{18}}  
\put(688,260){\circle{18}}  
\put(781,265){\circle{18}}  
\put(968,178){\circle{18}}  
\put(1155,113){\circle{18}}  
\put(1342,113){\circle{18}}  
\put(1155.0,113.0){\rule[-0.200pt]{45.048pt}{0.400pt}}  
\put(1306,422){\makebox(0,0)[r]{Guess Left}}  
\multiput(1328,422)(20.756,0.000){4}{\usebox{\plotpoint}}  
\put(1394,422){\usebox{\plotpoint}}  
\put(220,334){\usebox{\plotpoint}}  
\put(220.00,334.00){\usebox{\plotpoint}}  
\put(240.76,334.00){\usebox{\plotpoint}}  
\multiput(245,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(261.51,334.00){\usebox{\plotpoint}}  
\multiput(269,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(282.27,334.00){\usebox{\plotpoint}}  
\put(303.02,334.00){\usebox{\plotpoint}}  
\multiput(306,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(323.78,334.00){\usebox{\plotpoint}}  
\multiput(331,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(344.53,334.00){\usebox{\plotpoint}}  
\put(365.29,334.00){\usebox{\plotpoint}}  
\multiput(367,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(386.04,334.00){\usebox{\plotpoint}}  
\multiput(392,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(406.80,334.00){\usebox{\plotpoint}}  
\put(427.55,334.00){\usebox{\plotpoint}}  
\multiput(429,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(448.31,334.00){\usebox{\plotpoint}}  
\multiput(453,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(469.07,334.00){\usebox{\plotpoint}}  
\put(489.82,334.00){\usebox{\plotpoint}}  
\multiput(490,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(510.58,334.00){\usebox{\plotpoint}}  
\multiput(515,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(531.33,334.00){\usebox{\plotpoint}}  
\multiput(539,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(552.09,334.00){\usebox{\plotpoint}}  
\put(572.84,334.00){\usebox{\plotpoint}}  
\multiput(576,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(593.60,334.00){\usebox{\plotpoint}}  
\multiput(601,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(614.35,334.00){\usebox{\plotpoint}}  
\put(635.11,334.00){\usebox{\plotpoint}}  
\multiput(638,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(655.87,334.00){\usebox{\plotpoint}}  
\multiput(662,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(676.62,334.00){\usebox{\plotpoint}}  
\put(697.38,334.00){\usebox{\plotpoint}}  
\multiput(699,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(718.13,334.00){\usebox{\plotpoint}}  
\multiput(724,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(738.89,334.00){\usebox{\plotpoint}}  
\put(759.64,334.00){\usebox{\plotpoint}}  
\multiput(760,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(780.40,334.00){\usebox{\plotpoint}}  
\multiput(785,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(801.15,334.00){\usebox{\plotpoint}}  
\put(821.91,334.00){\usebox{\plotpoint}}  
\multiput(822,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(842.66,334.00){\usebox{\plotpoint}}  
\multiput(846,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(863.42,334.00){\usebox{\plotpoint}}  
\multiput(871,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(884.18,334.00){\usebox{\plotpoint}}  
\put(904.93,334.00){\usebox{\plotpoint}}  
\multiput(908,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(925.69,334.00){\usebox{\plotpoint}}  
\multiput(932,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(946.44,334.00){\usebox{\plotpoint}}  
\put(967.20,334.00){\usebox{\plotpoint}}  
\multiput(969,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(987.95,334.00){\usebox{\plotpoint}}  
\multiput(994,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(1008.71,334.00){\usebox{\plotpoint}}  
\put(1029.46,334.00){\usebox{\plotpoint}}  
\multiput(1031,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(1050.22,334.00){\usebox{\plotpoint}}  
\multiput(1055,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(1070.98,334.00){\usebox{\plotpoint}}  
\put(1091.73,334.00){\usebox{\plotpoint}}  
\multiput(1092,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(1112.49,334.00){\usebox{\plotpoint}}  
\multiput(1117,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(1133.24,334.00){\usebox{\plotpoint}}  
\multiput(1141,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(1154.00,334.00){\usebox{\plotpoint}}  
\put(1174.75,334.00){\usebox{\plotpoint}}  
\multiput(1178,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(1195.51,334.00){\usebox{\plotpoint}}  
\multiput(1203,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(1216.26,334.00){\usebox{\plotpoint}}  
\put(1237.02,334.00){\usebox{\plotpoint}}  
\multiput(1239,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(1257.77,334.00){\usebox{\plotpoint}}  
\multiput(1264,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(1278.53,334.00){\usebox{\plotpoint}}  
\put(1299.29,334.00){\usebox{\plotpoint}}  
\multiput(1301,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(1320.04,334.00){\usebox{\plotpoint}}  
\multiput(1325,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(1340.80,334.00){\usebox{\plotpoint}}  
\put(1361.55,334.00){\usebox{\plotpoint}}  
\multiput(1362,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(1382.31,334.00){\usebox{\plotpoint}}  
\multiput(1387,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(1403.06,334.00){\usebox{\plotpoint}}  
\put(1423.82,334.00){\usebox{\plotpoint}}  
\multiput(1424,334)(20.756,0.000){0}{\usebox{\plotpoint}}  
\put(1436,334){\usebox{\plotpoint}}  
\end{picture}  
  



==> figures/cy_dva_g.tex <==

% Guess rates of dependency and adjacency model 
% for various training schemes:
% gulca[12345xlc][da]a.res
 
 % Copyright:
% Association for Computational Linguistics, 1995
% They give Mark Lauer permission to include
% in other works if appropriately acknowledged

% GNUPLOT: LaTeX picture

 \setlength{\unitlength}{0.240900pt}
 \ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
 \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
 \begin{picture}(1500,600)(0,0)
 \font\gnuplot=cmr10 at 10pt
 \gnuplot
 \sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
 \put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
 \put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
 \put(198,113){\makebox(0,0)[r]{0}}
 \put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
 \put(220.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
 \put(198,206){\makebox(0,0)[r]{1}}
 \put(1416.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
 \put(220.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
 \put(198,299){\makebox(0,0)[r]{2}}
 \put(1416.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
 \put(220.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
 \put(198,391){\makebox(0,0)[r]{3}}
 \put(1416.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
 \put(220.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
 \put(198,484){\makebox(0,0)[r]{4}}
 \put(1416.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
 \put(220.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
 \put(198,577){\makebox(0,0)[r]{5}}
 \put(1416.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
 \put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
 \put(220.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
 \put(314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
 \put(314,68){\makebox(0,0){Pattern}}
 \put(314.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
 \put(501.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
 \put(501,68){\makebox(0,0){2}}
 \put(501.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
 \put(594.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
 \put(594,68){\makebox(0,0){3}}
 \put(594.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
 \put(688.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
 \put(688,68){\makebox(0,0){4}}
 \put(688.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
 \put(781.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
 \put(781,68){\makebox(0,0){5}}
 \put(781.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
 \put(968.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
 \put(968,68){\makebox(0,0){10}}
 \put(968.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
 \put(1155.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
 \put(1155,68){\makebox(0,0){50}}
 \put(1155.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
 \put(1342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
 \put(1342,68){\makebox(0,0){100}}
 \put(1342.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
 \put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
 \put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{111.778pt}}
 \put(220.0,577.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
 \put(45,345){\makebox(0,0){\shortstack{Guess Rate\\(\%)}}}
 \put(828,-22){\makebox(0,0){Training scheme (integers denote window widths)}}
 \put(220.0,113.0){\rule[-0.200pt]{0.400pt}{111.778pt}}
 \put(1306,512){\makebox(0,0)[r]{Dependency Model}}
 \put(1328.0,512.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
 \put(314,455){\usebox{\plotpoint}}
 \multiput(501.58,449.84)(0.499,-1.433){183}{\rule{0.120pt}{1.244pt}}
 \multiput(500.17,452.42)(93.000,-263.418){2}{\rule{0.400pt}{0.622pt}}
 \multiput(594.00,187.92)(0.618,-0.499){149}{\rule{0.595pt}{0.120pt}}
 \multiput(594.00,188.17)(92.766,-76.000){2}{\rule{0.297pt}{0.400pt}}
 \put(314.0,455.0){\rule[-0.200pt]{45.048pt}{0.400pt}}
 \put(1350,512){\makebox(0,0){$\times$}}
 \put(314,455){\makebox(0,0){$\times$}}
 \put(501,455){\makebox(0,0){$\times$}}
 \put(594,189){\makebox(0,0){$\times$}}
 \put(688,113){\makebox(0,0){$\times$}}
 \put(781,113){\makebox(0,0){$\times$}}
 \put(968,113){\makebox(0,0){$\times$}}
 \put(1155,113){\makebox(0,0){$\times$}}
 \put(1342,113){\makebox(0,0){$\times$}}
 \put(688.0,113.0){\rule[-0.200pt]{157.549pt}{0.400pt}}
 \put(1306,467){\makebox(0,0)[r]{Adjacency Model}}
 \put(1328.0,467.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
 \put(314,455){\usebox{\plotpoint}}
 \multiput(501.58,449.84)(0.499,-1.433){183}{\rule{0.120pt}{1.244pt}}
 \multiput(500.17,452.42)(93.000,-263.418){2}{\rule{0.400pt}{0.622pt}}
 \multiput(594.00,187.92)(0.618,-0.499){149}{\rule{0.595pt}{0.120pt}}
 \multiput(594.00,188.17)(92.766,-76.000){2}{\rule{0.297pt}{0.400pt}}
 \put(314.0,455.0){\rule[-0.200pt]{45.048pt}{0.400pt}}
 \put(1350,467){\circle{18}}
 \put(314,455){\circle{18}}
 \put(501,455){\circle{18}}
 \put(594,189){\circle{18}}
 \put(688,113){\circle{18}}
 \put(781,113){\circle{18}}
 \put(968,113){\circle{18}}
 \put(1155,113){\circle{18}}
 \put(1342,113){\circle{18}}
 \put(688.0,113.0){\rule[-0.200pt]{157.549pt}{0.400pt}}
 \end{picture}
 


==> figures/cy_lvc.tex <==

% Accuracy and Guess Rates of Lexical and Conceptual Association
% gul[lc]a1[da]c.res 
 
% Copyright:
% Association for Computational Linguistics, 1995
% They give Mark Lauer permission to include
% in other works if appropriately acknowledged

% GNUPLOT: LaTeX picture 

\setlength{\unitlength}{0.240900pt} 
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi 
\begin{picture}(1730, 900)(0,0) 
\put(0,0){ 
\begin{picture}(840,900)(0,0) 
\font\gnuplot=cmr10 at 10pt 
\gnuplot 
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}% 
\put(220.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,68){\makebox(0,0)[r]{50}} 
\put(756.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,184){\makebox(0,0)[r]{55}} 
\put(756.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,299){\makebox(0,0)[r]{60}} 
\put(756.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,415){\makebox(0,0)[r]{65}} 
\put(756.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,530){\makebox(0,0)[r]{70}} 
\put(756.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,646){\makebox(0,0)[r]{75}} 
\put(756.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,761){\makebox(0,0)[r]{80}} 
\put(756.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,877){\makebox(0,0)[r]{85}} 
\put(756.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(405.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(405,23){\makebox(0,0){Dependency\hspace{0.1in}}} 
\put(405.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(591.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(591,23){\makebox(0,0){\hspace{0.1in} Adjacency}} 
\put(591.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(220.0,68.0){\rule[-0.200pt]{133.940pt}{0.400pt}} 
\put(776.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}} 
\put(220.0,877.0){\rule[-0.200pt]{133.940pt}{0.400pt}} 
\put(45,472){\makebox(0,0){\shortstack{Accuracy\\(\%)}}} 
\put(220.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}} 
 
\put(355,68){\rule{12.05pt}{157.55pt}} 
% In picture units this is: {\rule{50}{654}} 
\put(405,68){\framebox(50,549){\hspace{0.1in}}} 
\put(541,68){\rule{12.05pt}{127.68pt}} 
% In picture units this is: {\rule{50}{530}} 
\put(591,68){\framebox(50,512){\hspace{0.1in}}} 
 
 
\put(646,812){\makebox(0,0)[r]{Conceptual}} 
\put(690,812){\raisebox{-.8pt}{\rule{5.5pt}{5.5pt}}} 
\put(646,767){\makebox(0,0)[r]{Lexical}} 
\put(690,767){\makebox(0,0){\hspace{5pt}$\Box$}} 
 
\end{picture} 
} 
\put(890,0){ 
\begin{picture}(840,900)(0,0) 
\font\gnuplot=cmr10 at 10pt 
\gnuplot 
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}% 
\put(220.0,68.0){\rule[-0.200pt]{133.940pt}{0.400pt}} 
\put(220.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,68){\makebox(0,0)[r]{0}} 
\put(756.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,203){\makebox(0,0)[r]{5}} 
\put(756.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,338){\makebox(0,0)[r]{10}} 
\put(756.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,473){\makebox(0,0)[r]{15}} 
\put(756.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,607){\makebox(0,0)[r]{20}} 
\put(756.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,742){\makebox(0,0)[r]{25}} 
\put(756.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,877){\makebox(0,0)[r]{30}} 
\put(756.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(405.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(405,23){\makebox(0,0){Dependency\hspace{0.1in}}} 
\put(405.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(591.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(591,23){\makebox(0,0){\hspace{0.1in} Adjacency}} 
\put(591.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(220.0,68.0){\rule[-0.200pt]{133.940pt}{0.400pt}} 
\put(776.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}} 
\put(220.0,877.0){\rule[-0.200pt]{133.940pt}{0.400pt}} 
\put(45,472){\makebox(0,0){\shortstack{Guess Rate\\(\%)}}} 
\put(220.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}} 
%\put(405,168){\circle*{18}} 
%\put(591,168){\circle*{18}} 
%\put(405,764){\circle{18}} 
%\put(591,521){\circle{18}} 
 
\put(355,68){\rule{12.05pt}{24.09pt}} 
% In picture units this is: {\rule{50}{100}} 
\put(405,68){\framebox(50,696){\hspace{0.1in}}} 
\put(541,68){\rule{12.05pt}{24.09pt}} 
% In picture units this is: {\rule{50}{100}} 
\put(591,68){\framebox(50,453){\hspace{0.1in}}} 
 
 
\put(646,812){\makebox(0,0)[r]{Conceptual}} 
\put(690,812){\raisebox{-.8pt}{\rule{5.5pt}{5.5pt}}} 
%\put(220,68){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}} 
%\put(776,68){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}} 
\put(646,767){\makebox(0,0)[r]{Lexical}} 
\put(690,767){\makebox(0,0){\hspace{5pt}$\Box$}} 
% {{\framebox(10pt,10pt){x}}} 
%\put(220,68){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}} 
%\put(776,68){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}} 
\end{picture} 
} 
\end{picture} 
 



==> figures/cy_ms2pt.tex <==
%
% cy_ms2pt.tex
%
% Generated by PicTeX 2.0 by Mark Lauer 11/10/95
%
% Depicts a modificational structure and 3 corresponding
% parse trees
%
% From original figure appearing in 
% Lauer, M. and Dras, M. (1994) 
% "A Probabilistic Model of Compound Nouns" 
% in Proceedings of the Seventh Australian Joint
% Conference on Artificial Intelligence,
% Armidale, NSW, Australia. November.
% (World Scientific, Singapore, 1994)
%
% Copyright by World Scientific Publishing Co. Pte, 1994.
%
{\tt
\setlength{\unitlength}{0.92pt}

\begin{picture}(306,134)

\put(86,36){
\begin{picture}(136,65)
\thicklines
\put(25,33){\vector(-3,-1){25}}
\put(103,55){\vector(4,1){33}}
\put(105,17){\vector(2,-1){29}}
\end{picture}
}

\put(10,32){
\begin{picture}(66,46)
\thinlines
\put(59,2){E}
\put(44,2){C}
\put(33,2){B}
\put(16,2){A}
\put(0,2){D}
\put(31,26){\line(3,-5){7}}
\put(42,37){\line(-1,-1){22}}
\put(52,26){\line(-2,-3){8}}
\put(34,45){\line(1,-1){29}}
\put(34,45){\line(-1,-1){31}}
\end{picture}
}

\put(222,10){
\begin{picture}(63,42)
\thinlines
\put(56,0){E}
\put(39,0){D}
\put(28,0){C}
\put(18,0){B}
\put(0,0){A}
\put(39,33){\line(-2,-5){8}}
\put(48,24){\line(-3,-4){9}}
\put(32,40){\line(1,-1){27}}
\put(16,24){\line(3,-4){9}}
\put(32,40){\line(-1,-1){27}}
\end{picture}
}

\put(229,80){
\begin{picture}(67,44)
\thinlines
\put(60,2){E}
\put(46,2){B}
\put(28,2){A}
\put(14,2){C}
\put(0,2){D}
\put(40,22){\line(1,-1){11}}
\put(47,29){\line(-1,-1){17}}
\put(41,35){\line(-1,-1){23}}
\put(34,42){\line(1,-1){30}}
\put(34,42){\line(-1,-1){30}}
\end{picture}
}

\put(106,16){
\begin{picture}(71,91)
\thinlines
\put(41,14){\vector(1,1){21}}
\put(49,81){\vector(2,-3){15}}
\put(34,47){\vector(1,0){23}}
\put(13,86){\vector(1,0){22}}
\put(64,42){E}
\put(31,2){D}
\put(20,42){C}
\put(40,81){B}
\put(0,81){A}
\end{picture}
}

\end{picture}
}


==> figures/cy_pt2ms.tex <==
%
% cy_pt2ms.tex    
%
% Generated by PicTeX 2.0 by Mark Lauer 11/10/95
% Depicts a parse tree defining a modificational structure
%
% From original figure appearing in 
% Lauer, M. and Dras, M. (1994) 
% "A Probabilistic Model of Compound Nouns" 
% in Proceedings of the Seventh Australian Joint
% Conference on Artificial Intelligence,
% Armidale, NSW, Australia. November.
% (World Scientific, Singapore, 1994)
%
% Copyright by World Scientific Publishing Co. Pte, 1994.
%
{\tt  
\setlength{\unitlength}{0.92pt}  
\begin{picture}(307,128)
\put(226,27){\begin{picture}(71,91)  
\thinlines
\put(41,14){\vector(1,1){21}}  
\put(49,81){\vector(2,-3){15}}  
\put(34,47){\vector(1,0){23}}  
\put(13,86){\vector(1,0){22}}  
\put(64,42){E}  
\put(31,2){D}  
\put(20,42){C}  
\put(40,81){B}  
\put(0,81){A}  
\end{picture}}  
\thicklines 
\put(165,78){\vector(1,0){41}}  
\thinlines 
\put(10,10){A}  
\put(154,10){E}  
\put(114,10){D}  
\put(80,10){C}  
\put(52,10){B}  
\put(130,51){\line (-1,-2){11}}  
\put(109,78){\line(-1,-2){25}}  
\put(35,58){\line(2,-3){20}}  
\put(77,116){\line(5,-6){75}}
\put(12,28){\line(3,4){65}}  
\end{picture}
}


==> figures/cy_sym.tex <==

% cy_sym.tex 
% LaTeX picture depicting accuracy 
% of symmetric association for various training schemes:
% gulc[as][1235x][da]a.res

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,600)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{50}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,179){\makebox(0,0)[r]{55}}
\put(1416.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,246){\makebox(0,0)[r]{60}}
\put(1416.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,312){\makebox(0,0)[r]{65}}
\put(1416.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,378){\makebox(0,0)[r]{70}}
\put(1416.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,444){\makebox(0,0)[r]{75}}
\put(1416.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,511){\makebox(0,0)[r]{80}}
\put(1416.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,577){\makebox(0,0)[r]{85}}
\put(1416.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){Pattern}}
\put(372.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){2}}
\put(676.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){3}}
\put(828.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){5}}
\put(1132.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{111.778pt}}
\put(220.0,577.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,345){\makebox(0,0){\shortstack{Accuracy\\(\%)}}}
\put(828,-22){\makebox(0,0){Training scheme (integers denote window widths)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{111.778pt}}
\put(1306,512){\makebox(0,0)[r]{Symmetric Dependency}}
\put(1328.0,512.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(372,428){\usebox{\plotpoint}}
\multiput(676.00,426.92)(4.850,-0.494){29}{\rule{3.900pt}{0.119pt}}
\multiput(676.00,427.17)(143.905,-16.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(828.00,410.92)(9.716,-0.494){29}{\rule{7.700pt}{0.119pt}}
\multiput(828.00,411.17)(288.018,-16.000){2}{\rule{3.850pt}{0.400pt}}
\multiput(1132.00,394.92)(9.130,-0.495){31}{\rule{7.253pt}{0.119pt}}
\multiput(1132.00,395.17)(288.946,-17.000){2}{\rule{3.626pt}{0.400pt}}
\put(1350,512){\circle*{18}}
\put(372,428){\circle*{18}}
\put(676,428){\circle*{18}}
\put(828,412){\circle*{18}}
\put(1132,396){\circle*{18}}
\put(1436,379){\circle*{18}}
\put(372.0,428.0){\rule[-0.200pt]{73.234pt}{0.400pt}}
\put(372,477){\usebox{\plotpoint}}
\multiput(372,477)(20.727,-1.091){15}{\usebox{\plotpoint}}
\multiput(676,461)(20.627,-2.307){8}{\usebox{\plotpoint}}
\multiput(828,444)(20.502,-3.237){14}{\usebox{\plotpoint}}
\multiput(1132,396)(20.668,-1.904){15}{\usebox{\plotpoint}}
\put(1436,368){\usebox{\plotpoint}}
\put(1306,467){\makebox(0,0)[r]{Symmetric Adjacency}}
\put(1328.0,467.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(372,347){\usebox{\plotpoint}}
\multiput(372.00,345.93)(27.432,-0.482){9}{\rule{20.367pt}{0.116pt}}
\multiput(372.00,346.17)(261.728,-6.000){2}{\rule{10.183pt}{0.400pt}}
\multiput(676.00,339.92)(1.088,-0.499){137}{\rule{0.969pt}{0.120pt}}
\multiput(676.00,340.17)(149.990,-70.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(828.00,269.92)(5.491,-0.497){53}{\rule{4.443pt}{0.120pt}}
\multiput(828.00,270.17)(294.779,-28.000){2}{\rule{2.221pt}{0.400pt}}
\multiput(1132.00,241.92)(4.032,-0.498){73}{\rule{3.300pt}{0.120pt}}
\multiput(1132.00,242.17)(297.151,-38.000){2}{\rule{1.650pt}{0.400pt}}
\put(1350,467){\circle{18}}
\put(372,347){\circle{18}}
\put(676,341){\circle{18}}
\put(828,271){\circle{18}}
\put(1132,243){\circle{18}}
\put(1436,205){\circle{18}}
\put(372,363){\usebox{\plotpoint}}
\multiput(372,363)(20.756,0.000){15}{\usebox{\plotpoint}}
\multiput(676,363)(17.756,-10.747){9}{\usebox{\plotpoint}}
\multiput(828,271)(20.751,-0.410){14}{\usebox{\plotpoint}}
\multiput(1132,265)(19.954,-5.711){16}{\usebox{\plotpoint}}
\put(1436,178){\usebox{\plotpoint}}
\end{picture}
 



==> figures/cy_sym_g.tex <==

% cy_sym_g.tex 
%
% LaTeX picture depicting guess rates 
% of symmetric association for various training schemes:
% gulc[as][1235x][da]a.res

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,600)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,206){\makebox(0,0)[r]{1}}
\put(1416.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,299){\makebox(0,0)[r]{2}}
\put(1416.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,391){\makebox(0,0)[r]{3}}
\put(1416.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,484){\makebox(0,0)[r]{4}}
\put(1416.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,577){\makebox(0,0)[r]{5}}
\put(1416.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){Pattern}}
\put(372.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){2}}
\put(676.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){3}}
\put(828.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){5}}
\put(1132.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{111.778pt}}
\put(220.0,577.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,345){\makebox(0,0){\shortstack{Guess Rate\\(\%)}}}
\put(828,-22){\makebox(0,0){Training scheme (integers denote window widths)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{111.778pt}}
\put(1306,512){\makebox(0,0)[r]{Symmetric Dependency}}
\put(1328.0,512.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(372,379){\usebox{\plotpoint}}
\multiput(676.58,376.51)(0.499,-0.625){301}{\rule{0.120pt}{0.600pt}}
\multiput(675.17,377.75)(152.000,-188.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(828.00,187.92)(2.006,-0.499){149}{\rule{1.700pt}{0.120pt}}
\multiput(828.00,188.17)(300.472,-76.000){2}{\rule{0.850pt}{0.400pt}}
\put(372.0,379.0){\rule[-0.200pt]{73.234pt}{0.400pt}}
\put(1350,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(372,379){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(676,379){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,189){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132.0,113.0){\rule[-0.200pt]{73.234pt}{0.400pt}}
\put(372,455){\usebox{\plotpoint}}
\multiput(372,455)(20.756,0.000){15}{\usebox{\plotpoint}}
\multiput(676,455)(10.298,-18.021){15}{\usebox{\plotpoint}}
\multiput(828,189)(20.136,-5.034){15}{\usebox{\plotpoint}}
\multiput(1132,113)(20.756,0.000){15}{\usebox{\plotpoint}}
\put(1436,113){\usebox{\plotpoint}}
\put(1306,467){\makebox(0,0)[r]{Symmetric Adjacency}}
\put(1328.0,467.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(372,341){\usebox{\plotpoint}}
\multiput(676.58,338.51)(0.499,-0.625){301}{\rule{0.120pt}{0.600pt}}
\multiput(675.17,339.75)(152.000,-188.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(828.00,149.92)(4.032,-0.498){73}{\rule{3.300pt}{0.120pt}}
\multiput(828.00,150.17)(297.151,-38.000){2}{\rule{1.650pt}{0.400pt}}
\put(372.0,341.0){\rule[-0.200pt]{73.234pt}{0.400pt}}
\put(1350,467){\circle{18}}
\put(372,341){\circle{18}}
\put(676,341){\circle{18}}
\put(828,151){\circle{18}}
\put(1132,113){\circle{18}}
\put(1436,113){\circle{18}}
\put(1132.0,113.0){\rule[-0.200pt]{73.234pt}{0.400pt}}
\put(372,455){\usebox{\plotpoint}}
\multiput(372,455)(20.756,0.000){15}{\usebox{\plotpoint}}
\multiput(676,455)(10.298,-18.021){15}{\usebox{\plotpoint}}
\multiput(828,189)(20.136,-5.034){15}{\usebox{\plotpoint}}
\multiput(1132,113)(20.756,0.000){15}{\usebox{\plotpoint}}
\put(1436,113){\usebox{\plotpoint}}
\end{picture}
 



==> figures/cy_tag.tex <==

% Accuracy using a tagged corpus 
% for various training schemes:
% g[ut]lca[135][da]d.res 

% Copyright:
% Association for Computational Linguistics, 1995
% They give Mark Lauer permission to include
% in other works if appropriately acknowledged

 % GNUPLOT: LaTeX picture 
\setlength{\unitlength}{0.240900pt} 
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi 
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}% 
\begin{picture}(1500,900)(0,0) 
\font\gnuplot=cmr10 at 10pt 
\gnuplot 
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}% 
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,113){\makebox(0,0)[r]{50}} 
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,222){\makebox(0,0)[r]{55}} 
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,331){\makebox(0,0)[r]{60}} 
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,440){\makebox(0,0)[r]{65}} 
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,550){\makebox(0,0)[r]{70}} 
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,659){\makebox(0,0)[r]{75}} 
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,768){\makebox(0,0)[r]{80}} 
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(198,877){\makebox(0,0)[r]{85}} 
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}} 
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(463,68){\makebox(0,0){Pattern}} 
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(950,68){\makebox(0,0){3}} 
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(1436,68){\makebox(0,0){5}} 
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}} 
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}} 
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}} 
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}} 
\put(45,495){\makebox(0,0){\shortstack{Accuracy\\(\%)}}} 
\put(828,-22){\makebox(0,0){Training scheme (integers denote window widths)}} 
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}} 
\put(950,288){\makebox(0,0)[r]{Tagged Dependency}} 
\put(972.0,288.0){\rule[-0.200pt]{15.899pt}{0.400pt}} 
\put(463,784){\usebox{\plotpoint}} 
\multiput(463.00,782.92)(1.604,-0.499){301}{\rule{1.382pt}{0.120pt}} 
\multiput(463.00,783.17)(484.132,-152.000){2}{\rule{0.691pt}{0.400pt}} 
\multiput(950.00,630.92)(6.811,-0.498){69}{\rule{5.500pt}{0.120pt}} 
\multiput(950.00,631.17)(474.584,-36.000){2}{\rule{2.750pt}{0.400pt}} 
\put(994,288){\circle*{18}} 
\put(463,784){\circle*{18}} 
\put(950,632){\circle*{18}} 
\put(1436,596){\circle*{18}} 
\put(463,730){\usebox{\plotpoint}} 
\multiput(463,730)(20.481,-3.364){24}{\usebox{\plotpoint}} 
\multiput(950,650)(20.724,-1.151){24}{\usebox{\plotpoint}} 
\put(1436,623){\usebox{\plotpoint}} 
\put(950,243){\makebox(0,0)[r]{Tagged Adjacency}} 
\put(972.0,243.0){\rule[-0.200pt]{15.899pt}{0.400pt}} 
\put(463,605){\usebox{\plotpoint}} 
\multiput(463.00,603.92)(3.395,-0.499){141}{\rule{2.806pt}{0.120pt}} 
\multiput(463.00,604.17)(481.177,-72.000){2}{\rule{1.403pt}{0.400pt}} 
\multiput(950.00,531.92)(2.739,-0.499){175}{\rule{2.284pt}{0.120pt}} 
\multiput(950.00,532.17)(481.259,-89.000){2}{\rule{1.142pt}{0.400pt}} 
\put(994,243){\circle{18}} 
\put(463,605){\circle{18}} 
\put(950,533){\circle{18}} 
\put(1436,444){\circle{18}} 
\put(463,623){\usebox{\plotpoint}} 
\multiput(463,623)(20.532,-3.036){24}{\usebox{\plotpoint}} 
\multiput(950,551)(20.346,-4.103){24}{\usebox{\plotpoint}} 
\put(1436,453){\usebox{\plotpoint}} 
\end{picture} 



==> figures/cy_tuned.tex <==

% Accuracy of tuned dependency and adjacency model
% for various training schemes:
% gulca[1235x][da][ad].res

% Copyright:
% Association for Computational Linguistics, 1995
% They give Mark Lauer permission to include
% in other works if appropriately acknowledged

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,600)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{50}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,179){\makebox(0,0)[r]{55}}
\put(1416.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,246){\makebox(0,0)[r]{60}}
\put(1416.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,312){\makebox(0,0)[r]{65}}
\put(1416.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,378){\makebox(0,0)[r]{70}}
\put(1416.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,444){\makebox(0,0)[r]{75}}
\put(1416.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,511){\makebox(0,0)[r]{80}}
\put(1416.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,577){\makebox(0,0)[r]{85}}
\put(1416.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){Pattern}}
\put(372.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){2}}
\put(676.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){3}}
\put(828.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){5}}
\put(1132.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,557.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{111.778pt}}
\put(220.0,577.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,345){\makebox(0,0){\shortstack{Accuracy\\(\%)}}}
\put(828,-22){\makebox(0,0){Training scheme (integers denote window widths)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{111.778pt}}
\put(1306,512){\makebox(0,0)[r]{Tuned Dependency}}
\put(1328.0,512.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(372,488){\usebox{\plotpoint}}
\multiput(676.00,486.92)(1.558,-0.498){95}{\rule{1.341pt}{0.120pt}}
\multiput(676.00,487.17)(149.217,-49.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(828.00,437.92)(9.716,-0.494){29}{\rule{7.700pt}{0.119pt}}
\multiput(828.00,438.17)(288.018,-16.000){2}{\rule{3.850pt}{0.400pt}}
\multiput(1132.00,421.93)(27.432,-0.482){9}{\rule{20.367pt}{0.116pt}}
\multiput(1132.00,422.17)(261.728,-6.000){2}{\rule{10.183pt}{0.400pt}}
\put(1350,512){\circle*{18}}
\put(372,488){\circle*{18}}
\put(676,488){\circle*{18}}
\put(828,439){\circle*{18}}
\put(1132,423){\circle*{18}}
\put(1436,417){\circle*{18}}
\put(372.0,488.0){\rule[-0.200pt]{73.234pt}{0.400pt}}
\put(372,477){\usebox{\plotpoint}}
\multiput(372,477)(20.727,-1.091){15}{\usebox{\plotpoint}}
\multiput(676,461)(20.627,-2.307){8}{\usebox{\plotpoint}}
\multiput(828,444)(20.502,-3.237){14}{\usebox{\plotpoint}}
\multiput(1132,396)(20.668,-1.904){15}{\usebox{\plotpoint}}
\put(1436,368){\usebox{\plotpoint}}
\put(1306,467){\makebox(0,0)[r]{Tuned Adjacency}}
\put(1328.0,467.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(372,423){\usebox{\plotpoint}}
\multiput(676.00,421.92)(1.736,-0.498){85}{\rule{1.482pt}{0.120pt}}
\multiput(676.00,422.17)(148.924,-44.000){2}{\rule{0.741pt}{0.400pt}}
\multiput(828.00,377.92)(2.545,-0.499){117}{\rule{2.127pt}{0.120pt}}
\multiput(828.00,378.17)(299.586,-60.000){2}{\rule{1.063pt}{0.400pt}}
\multiput(1132.00,317.92)(3.559,-0.498){83}{\rule{2.928pt}{0.120pt}}
\multiput(1132.00,318.17)(297.923,-43.000){2}{\rule{1.464pt}{0.400pt}}
\put(1350,467){\circle{18}}
\put(372,423){\circle{18}}
\put(676,423){\circle{18}}
\put(828,379){\circle{18}}
\put(1132,319){\circle{18}}
\put(1436,276){\circle{18}}
\put(372.0,423.0){\rule[-0.200pt]{73.234pt}{0.400pt}}
\put(372,363){\usebox{\plotpoint}}
\multiput(372,363)(20.756,0.000){15}{\usebox{\plotpoint}}
\multiput(676,363)(17.756,-10.747){9}{\usebox{\plotpoint}}
\multiput(828,271)(20.751,-0.410){14}{\usebox{\plotpoint}}
\multiput(1132,265)(19.954,-5.711){16}{\usebox{\plotpoint}}
\put(1436,178){\usebox{\plotpoint}}
\end{picture}




==> figures/md_best.tex <==
%
%  md_best.tex
%  Generated with PicTex by Mark Lauer 
%
%  Figure showing selection of highest probability meaning within image
%
{\tt    \setlength{\unitlength}{0.92pt}
\begin{picture}(368,174)
\thicklines   
\put(0,95){\LARGE $\frac{\Pr(m)}{|\theta(m)|}$}
\put(281,119){$w \in W$}
\put(85,53){\rule{19pt}{4pt}}
\put(85,45){\rule{19pt}{4pt}}
\put(85,37){\rule{19pt}{4pt}}
\put(85,29){\rule{19pt}{4pt}}
\put(106,28){\rule{19pt}{1pt}}
\put(106,33){\rule{19pt}{4pt}}
\put(106,41){\rule{19pt}{4pt}}
\put(106,49){\rule{19pt}{4pt}}
\put(106,57){\rule{19pt}{4pt}}
\put(106,65){\rule{19pt}{4pt}}
\put(106,73){\rule{19pt}{4pt}}
\put(106,81){\rule{19pt}{4pt}}
\put(106,89){\rule{19pt}{3pt}}
\put(127,29){\rule{19pt}{4pt}}
\put(127,37){\rule{19pt}{4pt}}
\put(127,45){\rule{19pt}{4pt}}
\put(127,53){\rule{19pt}{4pt}}
\put(127,61){\rule{19pt}{4pt}}
\put(116,122){\vector(0,-1){18}}
\thinlines    
\put(228,43){H}
\put(228,58){G}
\put(228,73){F}
\put(228,93){E}
\put(228,108){D}
\put(228,123){C}
\put(228,143){B}
\put(228,158){A}
\put(268,122){\vector(-2,-1){29}}
\thicklines   
\put(268,122){\circle*{4}}
\thinlines    
\put(197,15){H}
\put(176,15){G}
\put(155,15){F}
\put(134,15){E}
\put(113,15){D}
\put(92,15){C}
\put(71,15){B}
\put(50,15){A}
\put(190,28){\framebox(20,10){}}
\put(169,28){\framebox(20,52){}}
\put(148,28){\framebox(20,70){}}
\put(127,28){\framebox(20,36){}}
\put(106,28){\framebox(20,63){}}
\put(85,28){\framebox(20,32){}}
\put(64,28){\framebox(20,81){}}
\put(43,28){\framebox(20,59){}}
\put(43,28){\vector(1,0){180}}
\put(42,154){\line(0,-1){126}}
\put(231,111){\oval(16,48)}
\end{picture}}  


==> figures/md_image.tex <==
%
%  md_image.tex
%  Generated with PicTex by Mark Lauer 
%
%  Figure showing mapping of one meaning into its image
%
{\tt    \setlength{\unitlength}{0.92pt}
\begin{picture}(315,139)
\thinlines    
\put(35,75){Meaning}
\put(235,42){Image}
\put(70,87){\vector(4,-1){156}}
\put(251,45){\circle{46}}
\put(70,87){\circle*{4}}
\put(246,69){\oval(118,118)}
\put(242,103){$\cal W$}
\put(69,69){\oval(118,118)}
\put(65,103){$\cal M$}
\put(154,35){\shortstack{\large S\\ \large Y\\ \large N\\
	\large T\\ \large A\\ \large X}}
\end{picture}}


==> figures/md_m2w.tex <==
%
%  md_m2w.tex
%  Generated with PicTex by Mark Lauer 
%
%  Figure showing mapping of one meaning into multiple word strings
%
{\tt    \setlength{\unitlength}{0.92pt}
\begin{picture}(500,199)
\thinlines    
\put(311,43){\vector(1,0){17}}
\put(311,85){\vector(1,0){17}}
\put(311,127){\vector(1,0){17}}
\put(147,73){\vector(2,-3){19}}
\put(147,73){\vector(4,3){19}}
\put(147,73){\vector(1,3){19}}
\put(328,31){\framebox(140,23){}}
\put(328,74){\framebox(140,23){}}
\put(328,115){\framebox(140,23){}}
\put(0,61){\framebox(147,23){}}
\put(5,70){\small \predicate{eat}(\concept{MAMMAL\_MOLE},$\ldots$)}
\put(173,124){\tt \small ((Insects (are eaten)) by $\ldots$)}
\put(173,81){\tt \small (Moles (eat insects))}
\put(173,37){\tt \small ((Moles feed) on insects)}
\put(226,8){:}
\put(380,8){:}
\put(332,123){\lingform{Insects are eaten by $\ldots$}}
\put(332,82){\lingform{Moles eat insects.}}
\put(332,38){\lingform{Moles feed on insects.}}
\put(67,169){$\cal M$}
\put(228,166){$\cal S$}
\put(378,164){$\cal W$}
\put(167,115){\framebox(144,23){}}
\put(167,74){\framebox(144,23){}}
\put(167,31){\framebox(144,23){}}
\end{picture}}


==> figures/md_sourc.tex <==
%
%  md_sourc.tex
%  Generated with PicTex by Mark Lauer 
%
%  Figure showing mapping of one word string into its source
%
{\tt    \setlength{\unitlength}{0.92pt}
\begin{picture}(315,139)
\thinlines    
\put(242,73){String}
\put(45,42){Source}
\put(243,87){\vector(-4,-1){156}}
\put(64,45){\circle{46}}
\put(243,87){\circle*{4}}
\put(246,69){\oval(118,118)}
\put(242,103){$\cal W$}
\put(69,69){\oval(118,118)}
\put(65,103){$\cal M$}
\put(154,35){\shortstack{\large S\\ \large Y\\ \large N\\
	\large T\\ \large A\\ \large X}}
\end{picture}}


==> figures/md_w2m.tex <==
%
%  md_w2m.tex
%  Generated with PicTex by Mark Lauer 
%
%  Figure showing mapping of one word string into multiple meanings
%
{\tt    \setlength{\unitlength}{0.92pt}
\begin{picture}(465,150)
\thinlines    
\put(173,76){\vector(-1,-2){15}}
\put(173,76){\vector(-4,3){15}}
\put(339,70){\vector(-4,-3){30}}
\put(339,70){\vector(-3,1){30}}
\put(10,36){\framebox(148,24){}}
\put(10,75){\framebox(148,24){}}
\put(173,64){\framebox(136,23){}}
\put(16,45){\small \predicate{eat}(\concept{MAMMAL\_MOLE},$\ldots$)}
\put(16,83){\small \predicate{eat}(\concept{UNIT\_MOLE},$\ldots$)}
\put(380,125){\bf $\cal W$}
\put(228,125){\bf $\cal S$}
\put(75,125){\bf $\cal M$}
\put(345,66){\lingform{Moles eat insects.}}
\put(75,17){:}
\put(228,45){:}
\put(192,73){\tt \small (Moles (eat insects))}
\put(339,57){\framebox(118,23){}}
\end{picture}} 


==> figures/skewfig.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{50}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{55}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{60}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{65}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{70}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{75}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{80}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{85}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{90}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{95}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{100}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){10000}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){20000}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){30000}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){40000}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){50000}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){60000}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){70000}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{Accuracy\\(\%)}}}
\put(828,-22){\makebox(0,0){Training set size ($m$)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1262,342){\makebox(0,0)[r]{Optimal}}
\put(1284.0,342.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,724){\usebox{\plotpoint}}
\put(220.0,724.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1262,297){\makebox(0,0)[r]{Logarithmic}}
\put(1284.0,297.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.58,113.00)(0.496,8.195){41}{\rule{0.120pt}{6.555pt}}
\multiput(219.17,113.00)(22.000,341.396){2}{\rule{0.400pt}{3.277pt}}
\multiput(242.58,468.00)(0.496,1.152){39}{\rule{0.119pt}{1.014pt}}
\multiput(241.17,468.00)(21.000,45.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(263.00,516.58)(0.611,0.498){69}{\rule{0.589pt}{0.120pt}}
\multiput(263.00,515.17)(42.778,36.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(307.00,552.58)(0.855,0.498){99}{\rule{0.782pt}{0.120pt}}
\multiput(307.00,551.17)(85.376,51.000){2}{\rule{0.391pt}{0.400pt}}
\multiput(394.00,603.58)(2.565,0.498){65}{\rule{2.135pt}{0.120pt}}
\multiput(394.00,602.17)(168.568,34.000){2}{\rule{1.068pt}{0.400pt}}
\multiput(567.00,637.58)(4.923,0.495){33}{\rule{3.967pt}{0.119pt}}
\multiput(567.00,636.17)(165.767,18.000){2}{\rule{1.983pt}{0.400pt}}
\multiput(741.00,655.58)(4.206,0.496){39}{\rule{3.414pt}{0.119pt}}
\multiput(741.00,654.17)(166.913,21.000){2}{\rule{1.707pt}{0.400pt}}
\multiput(915.00,676.58)(9.043,0.491){17}{\rule{7.060pt}{0.118pt}}
\multiput(915.00,675.17)(159.347,10.000){2}{\rule{3.530pt}{0.400pt}}
\multiput(1089.00,686.58)(8.991,0.491){17}{\rule{7.020pt}{0.118pt}}
\multiput(1089.00,685.17)(158.430,10.000){2}{\rule{3.510pt}{0.400pt}}
\multiput(1262.00,696.59)(10.106,0.489){15}{\rule{7.833pt}{0.118pt}}
\multiput(1262.00,695.17)(157.742,9.000){2}{\rule{3.917pt}{0.400pt}}
\put(1306,297){\circle*{12}}
\put(220,113){\circle*{12}}
\put(242,468){\circle*{12}}
\put(263,516){\circle*{12}}
\put(307,552){\circle*{12}}
\put(394,603){\circle*{12}}
\put(567,637){\circle*{12}}
\put(741,655){\circle*{12}}
\put(915,676){\circle*{12}}
\put(1089,686){\circle*{12}}
\put(1262,696){\circle*{12}}
\put(1436,705){\circle*{12}}
\put(220,113){\circle*{12}}
\put(242,468){\circle*{12}}
\put(263,516){\circle*{12}}
\put(307,552){\circle*{12}}
\put(394,603){\circle*{12}}
\put(567,637){\circle*{12}}
\put(741,655){\circle*{12}}
\put(915,676){\circle*{12}}
\put(1089,686){\circle*{12}}
\put(1262,696){\circle*{12}}
\put(1436,705){\circle*{12}}
\put(220,113){\usebox{\plotpoint}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,461.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(232.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,509.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(253.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(253.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,546.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(297.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,558.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(394.0,595.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(384.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(384.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(567.0,632.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(557.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(557.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741.0,650.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(731.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(915.0,668.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(905.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1089.0,680.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1079.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1079.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1262.0,690.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1252.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1252.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436.0,700.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1426.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1426.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1262,252){\makebox(0,0)[r]{Uniform}}
\put(1284.0,252.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.58,113.00)(0.496,1.446){41}{\rule{0.120pt}{1.245pt}}
\multiput(219.17,113.00)(22.000,60.415){2}{\rule{0.400pt}{0.623pt}}
\multiput(242.58,176.00)(0.496,1.080){39}{\rule{0.119pt}{0.957pt}}
\multiput(241.17,176.00)(21.000,43.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(263.58,221.00)(0.498,1.003){85}{\rule{0.120pt}{0.900pt}}
\multiput(262.17,221.00)(44.000,86.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(307.58,309.00)(0.499,0.690){171}{\rule{0.120pt}{0.652pt}}
\multiput(306.17,309.00)(87.000,118.647){2}{\rule{0.400pt}{0.326pt}}
\multiput(394.00,429.58)(0.704,0.499){243}{\rule{0.663pt}{0.120pt}}
\multiput(394.00,428.17)(171.625,123.000){2}{\rule{0.331pt}{0.400pt}}
\multiput(567.00,552.58)(1.090,0.499){157}{\rule{0.970pt}{0.120pt}}
\multiput(567.00,551.17)(171.987,80.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(741.00,632.58)(2.579,0.498){65}{\rule{2.147pt}{0.120pt}}
\multiput(741.00,631.17)(169.544,34.000){2}{\rule{1.074pt}{0.400pt}}
\multiput(915.00,666.58)(3.522,0.497){47}{\rule{2.884pt}{0.120pt}}
\multiput(915.00,665.17)(168.014,25.000){2}{\rule{1.442pt}{0.400pt}}
\multiput(1089.00,691.58)(6.840,0.493){23}{\rule{5.423pt}{0.119pt}}
\multiput(1089.00,690.17)(161.744,13.000){2}{\rule{2.712pt}{0.400pt}}
\multiput(1262.00,704.59)(13.231,0.485){11}{\rule{10.043pt}{0.117pt}}
\multiput(1262.00,703.17)(153.156,7.000){2}{\rule{5.021pt}{0.400pt}}
\put(1306,252){\circle{12}}
\put(220,113){\circle{12}}
\put(242,176){\circle{12}}
\put(263,221){\circle{12}}
\put(307,309){\circle{12}}
\put(394,429){\circle{12}}
\put(567,552){\circle{12}}
\put(741,632){\circle{12}}
\put(915,666){\circle{12}}
\put(1089,691){\circle{12}}
\put(1262,704){\circle{12}}
\put(1436,711){\circle{12}}
\put(220,113){\circle{12}}
\put(242,176){\circle{12}}
\put(263,221){\circle{12}}
\put(307,309){\circle{12}}
\put(394,429){\circle{12}}
\put(567,552){\circle{12}}
\put(741,632){\circle{12}}
\put(915,666){\circle{12}}
\put(1089,691){\circle{12}}
\put(1262,704){\circle{12}}
\put(1436,711){\circle{12}}
\put(220,113){\usebox{\plotpoint}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(242.0,169.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(232.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,211.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(253.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(253.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,299.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(394.0,420.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(384.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(384.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(567.0,545.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(557.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(557.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741.0,624.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(731.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(915.0,660.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(905.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1089.0,686.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1079.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1079.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1262.0,697.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1252.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1252.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436.0,706.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1426.0,706.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1426.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1262,207){\makebox(0,0)[r]{New Bound}}
\multiput(1284,207)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1350,207){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220,113)(7.474,19.363){3}{\usebox{\plotpoint}}
\multiput(242,170)(7.903,19.192){3}{\usebox{\plotpoint}}
\multiput(263,221)(9.541,18.432){5}{\usebox{\plotpoint}}
\multiput(307,306)(11.986,16.945){7}{\usebox{\plotpoint}}
\multiput(394,429)(16.317,12.827){11}{\usebox{\plotpoint}}
\multiput(567,565)(19.369,7.458){9}{\usebox{\plotpoint}}
\multiput(741,632)(20.325,4.205){8}{\usebox{\plotpoint}}
\multiput(915,668)(20.606,2.487){9}{\usebox{\plotpoint}}
\multiput(1089,689)(20.697,1.555){8}{\usebox{\plotpoint}}
\multiput(1262,702)(20.739,0.834){8}{\usebox{\plotpoint}}
\put(1436,709){\usebox{\plotpoint}}
\put(1262,162){\makebox(0,0)[r]{Old Bound}}
\multiput(1284,162)(41.511,0.000){2}{\usebox{\plotpoint}}
\put(1350,162){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220,113)(15.662,38.443){2}{\usebox{\plotpoint}}
\put(252.08,189.56){\usebox{\plotpoint}}
\multiput(263,214)(20.198,36.265){2}{\usebox{\plotpoint}}
\multiput(307,293)(25.751,32.559){4}{\usebox{\plotpoint}}
\multiput(394,403)(35.395,21.687){5}{\usebox{\plotpoint}}
\multiput(567,509)(40.456,9.300){4}{\usebox{\plotpoint}}
\multiput(741,549)(41.377,3.329){4}{\usebox{\plotpoint}}
\multiput(915,563)(41.494,1.192){4}{\usebox{\plotpoint}}
\multiput(1089,568)(41.508,0.480){4}{\usebox{\plotpoint}}
\multiput(1262,570)(41.510,0.239){5}{\usebox{\plotpoint}}
\put(1436,571){\usebox{\plotpoint}}
\end{picture}

